Computational Code-Based Single-Server Private Information Retrieval

A new computational private information retrieval (PIR) scheme based on random linear codes is presented. A matrix of messages from a McEliece scheme is used to query the server with carefully chosen errors. The server responds with the sum of the scalar multiple of the rows of the query matrix and the files. The user recovers the desired file by erasure decoding the response. Contrary to code-based cryptographic systems, the scheme presented here enables to use truly random codes, not only codes disguised as such. Further, we show the relation to the so-called error subspace search problem and quotient error search problem, which we assume to be difficult, and show that the scheme is secure against attacks based on solving these problems.

==> fileMatrix.tex <==
\def\x{*1}

\begin{tikzpicture}

  % Matrix X 
  \coordinate (Xnw) at (0\x,1\x);
  \node[draw=none] () at ($(Xnw)+(-0.5\x,-0.4\x)$) {$X = $};

  \draw[draw=black] (Xnw) rectangle ($(Xnw)+(1.2\x,-0.8\x)$) node[pos=0.5] {$X^1$};
  \draw[draw=black] ($(Xnw)+(1.2\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^2$};
  \draw[draw=black] ($(Xnw)+(2.4\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^3$};
  \node[draw=none] at ($(Xnw)+(4.2\x,-0.4\x)$) {$\cdots$};
  \draw[draw=black] ($(Xnw)+(4.8\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^m$};
    
  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Xnw)+(6.1\x,0\x)$) -- ++(0\x,-0.8\x) node [black,midway,xshift=0.3\x cm] {$L$};
  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Xnw)+(1.2\x,0.1\x)$) -- ++(1.2\x,0\x) node [black,midway,yshift=0.4\x cm] {$(s-v)(n-k)$};
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> plot.tex <==

\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 0.89\columnwidth,
	xlabel = $v$,
	xlabel style = {nodes={scale=0.85, transform shape}},
	ylabel = Complexity,
	ylabel style={nodes={scale=0.85, transform shape}},
%	ylabel near ticks,
    ymode = log,
    log basis y={2},
	xmin = 10,
	xmax = 32,
	legend pos = south east]


\addplot[color=blue, mark=x,smooth] table {SSBoundFile.txt};
\addlegendentry{\ref{sec:subspaceAttack}}
\addplot[color=red, mark=o,smooth] table {LDBoundFile.txt};
\addlegendentry{\ref{sec:linDepAttack}}




\end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "notes"
%%% End:


==> queryMatrix.tex <==
\def\x{*1}

\begin{tikzpicture}
  
  %%% Matrix D
  \coordinate (Dnw) at (0\x,3\x);
  \node[draw=none] () at ($(Dnw)+(-0.5\x,-3\x)$) {$Q^i = $};

  \draw[draw=black] (Dnw) rectangle ($(Dnw)+(2\x,-6\x)$) node[pos=0.5] {$D$};
  \node[draw=none] at ($(Dnw)+(2.3\x,-3\x)$) {$+$};

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Dnw)+(0\x,0.1\x)$) -- ++(2\x,0\x) node [black,midway,yshift=0.3\x cm] {$n$};

  %%% Matrix E
  \coordinate (Enw) at ($(Dnw) + (2.6\x,0\x)$);

  \node[draw=none] at ($(Enw)+(2.3\x,-3\x)$) {$+$};

  % Error columns
  \draw[draw=none, fill = TUMBlau!30!white] ($(Enw)+(0.0\x,0\x)$) rectangle ++(0.3\x,-6\x);
  \draw[draw=none, fill = TUMBlau!30!white] ($(Enw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-6\x);
  \draw[draw=none, fill = TUMBlau!30!white] ($(Enw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-6\x);

  % Draw matrix E
  \draw[draw=black] (Enw) rectangle ($(Enw)+(2\x,-6\x)$) node[pos=0.5] {$E$};
  
  %%% Matrix Kronecker
  \coordinate (Knw) at ($(Enw) + (2.6\x,0\x)$);

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Knw)+(2.1\x,0\x)$) -- ++(0\x,-6\x) node [black,midway,xshift=0.4\x cm, rotate=270] {$m(s-v)(n-k)$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-3.6\x)$);

  \draw[draw=none, fill=TUMGruenHell!30!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-1.2\x);
  \draw[draw=none, fill=TUMGruenHell!30!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-1.2\x);
  \draw[draw=none, fill=TUMGruenHell!30!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-1.2\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-1.2\x)$) node[pos=0.5] {$\Delta$};

  % Draw Delta matrix
  \draw[draw=black] (Knw) rectangle ($(Knw)+(2\x,-6\x)$) node[pos=0.5] {$\Delta \otimes e_i^m$};

  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

